Learning Dual-Continuous-Time Schedules for Diffusion Caching

Diffusion models generate high-quality data through an iterative denoising process, but the sequential computations incur substantial inference latency. Feature caching addresses this problem by reusing earlier features to approximate later ones, thus significantly accelerating generation. However, existing feature caching methods typically either make binary decisions at each timestep about whether to reuse cached features or adjust computation times while keeping the operation order fixed. Their limitations include insensitivity to trajectory geometry and the propagation of local approximation errors during feature reuse. To address these limitations, we propose to reformulate cache scheduling as a dual-continuous-time optimization problem, with two separate timelines. One timeline determines when to compute features, while the other determines when to reuse previously computed features, inspired by fast- and slow-varying denoising dynamics, respectively. We then merge these two timelines into a unified sampling schedule. More concretely, we train a stochastic policy via reinforcement learning to learn the positions on both timelines jointly, guided by global generation feedback. On SD3 Medium and SD3.5 Large with zero- and first-order caching at two computation budgets, our method outperforms four strong baselines in reference-based LPIPS and SSIM across all eight settings, while achieving 1.33-2.62$\times$ speedups over full computation. Further trajectory analysis shows that the learned schedules reduce mean cumulative step-weighted local error by 14.7%-79.4%.

==> figures/analysis_history_geometry.tex <==
\begin{minipage}{\textwidth}
  \captionsetup{type=figure}
  \centering
  \includegraphics[width=.80\textwidth]{figures/analysis-history-geometry.pdf}
  \caption{\textbf{First-order history geometry and local error.}
  Each marker plots the mean local RMS error $r_i$ at a valid two-history
  cached-computation step against its history geometry ($\rho$ or $\kappa$)
  on $\log_{10}$ axes, averaged over 32 DrawBench prompts with two initial
  noises per prompt. Open blue and filled green markers denote Uniform and
  Joint, respectively; corresponding prompt-wise correlations are summarized
  in \cref{tab:analysis-history}.}
  \label{fig:analysis-history-geometry}
\end{minipage}

==> figures/dual_schedule_points.tex <==
\centering
  \includegraphics[width=\columnwidth]{figures/dual_schedule_points-artwork.pdf}
  \caption{\textbf{Learned computation times.}
  Deterministic center schedules on SD3.5 Large ($N=28$, $K=14$) from dedicated diagnostic runs under matched ALR coordinates (\cref{app:training_configs}). While Full-computation
  timing fixes the cached-computation times at the uniform reference, Joint
  co-adapts both time families; both policies permit the interleaving of full
  and cached steps to change.}
  \label{fig:dual_schedule_points}

==> figures/main-figure-caption.tex <==
\caption{\textbf{Joint scheduling of computation times and operation types.}
(a) Fixed-grid scheduling assigns full or cached computations to prescribed
times. At a fixed budget, our method learns positive interval vectors $h^{\mathrm c}$ and
$h^{\mathrm r}$ whose cumulative sums place full-computation times $c_j$
($c_0=0$) and cached-computation times $r_j$ in $[0,1]$.
Merging and sorting the two families forms the execution grid $u$, jointly
determining step sizes and operation interleaving.
(b) At each step, $m_i=1$ evaluates the feature blocks and refreshes the cache,
whereas $m_i=0$ reuses or predicts features from the cache history. Shared remaining operations
produce the velocity estimate $\widehat v_i$, followed by an Euler update.
Schedules are schematic.}
\label{fig:joint-continuous-overview}


==> figures/policy-training-caption.tex <==
\caption{\textbf{Policy learning from final images.}
Given a shared prompt and initial noise, the trainable policy $\phi$ samples
candidate interval pairs for cached generation through the frozen network
$\theta$ (only candidate $1$ is expanded for illustration). Frozen scorers
evaluate preference against the prompt and perceptual fidelity against the
full-computation reference $y^{\mathrm{full}}$, producing composite costs that
drive RLOO updates to $\phi$.}
\label{fig:policy-training-overview}

==> figures/schedule_evolution.tex <==
\centering
  \includegraphics[width=\columnwidth]{figures/schedule-evolution.pdf}
  \caption{\textbf{Joint schedule evolution.}
  Deterministic center schedules on SD3 Medium with zero-order caching
  ($N=28$, $K=7$), shown every 300 updates from initialization to update
  1,500. Blue circles mark full computations, orange ticks mark cached
  computations, and connecting lines track points by their within-family
  order across snapshots.}
  \label{fig:schedule-evolution}

==> figures/training_cost.tex <==
\centering
\includegraphics[width=\linewidth]{figures/training-cost.pdf}
\caption{\textbf{Training cost trajectories.}
Mean sampled-schedule cost $C$ across all eight model--backend--budget
settings ($N=28$). Rows correspond to models, and each panel uses its own
vertical scale. Training progress is normalized by each run's final update
(\cref{tab:policy_configurations}). Curves are smoothed using full-window
trailing means over 150 updates for SD3 Medium and 300 updates for SD3.5
Large.}
\label{fig:training-cost}
